TFLEX: Temporal Feature-Logic Embedding Framework for Complex Reasoning over Temporal Knowledge Graph

Multi-hop logical reasoning over knowledge graph (KG) plays a fundamental role in many artificial intelligence tasks. Recent complex query embedding (CQE) methods for reasoning focus on static KGs, while temporal knowledge graphs (TKGs) have not been fully explored. Reasoning over TKGs has two challenges: 1. The query should answer entities or timestamps; 2. The operators should consider both set logic on entity set and temporal logic on timestamp set. To bridge this gap, we define the multi-hop logical reasoning problem on TKGs. With generated three datasets, we propose the first temporal CQE named Temporal Feature-Logic Embedding framework (TFLEX) to answer the temporal complex queries. We utilize vector logic to compute the logic part of Temporal Feature-Logic embeddings, thus naturally modeling all First-Order Logic (FOL) operations on entity set. In addition, our framework extends vector logic on timestamp set to cope with three extra temporal operators (After, Before and Between). Experiments on numerous query patterns demonstrate the effectiveness of our method.

==> (inline-0) <==
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Philippines denounced or criticized who on 2014-04-01?} &                                               \\ \midrule
        \textbf{Query DNF}      & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,r_1(e_1,V_?,t_1)$}                          &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                          & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & China                                                                           & \ding{52}            & Hard                 & \\
        2                       & Japan                                                                           & \ding{56}            & -                    & \\
        3                       & Malaysia                                                                        & \ding{56}            & -                    & \\
        4                       & Philippines                                                                     & \ding{56}            & -                    & \\
        5                       & Iran                                                                            & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{On 2014-04-04, who consulted the man who was appealed to or requested by the Head of Government (Latvia) on 2014-08-01?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(V_a,V_?,t_2)$}                                                        &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                           & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & François Hollande                                                                                                                                & \ding{52}            & Easy                 & \\
        2                       & Taavi Rõivas                                                                                                                                     & \ding{52}            & Easy                 & \\
        3                       & Jyrki Katainen                                                                                                                                   & \ding{52}            & Hard                 & \\
        4                       & Angela Merkel                                                                                                                                    & \ding{56}            & -                    & \\
        5                       & Head of Government (Latvia)                                                                                                                      & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was criticized or denounced on 2014-08-26 by the person who made a statement on 2014-02-05 at the place where the presidential movement made an appeal or request on 2014-04-24?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,V_b,r_1(e_1,V_a,t_1)\wedge r_2(V_a,V_b,t_2)\wedge r_3(V_b,V_?,t_3)$}                                                                                          &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                        & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Government (France)                                                                                                                                                                                           & \ding{52}            & Easy                 & \\
        2                       & France                                                                                                                                                                                                        & \ding{56}            & -                    & \\
        3                       & François Hollande                                                                                                                                                                                             & \ding{52}            & Hard                 & \\
        4                       & Angela Merkel                                                                                                                                                                                                 & \ding{56}            & -                    & \\
        5                       & Citizen (International)                                                                                                                                                                                       & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence}   & \multicolumn{3}{p{9cm}}{Who arrested, detained, or charged the citizen (Thailand) with legal action after Police (Greece) arrested, detained, or charged the illegal immigrant (Greece) with legal action?} &                                               \\ \midrule
        \textbf{Temporal Query}   & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,
            \exists T_a,r_1(e_1,V_?,T_a) \wedge r_2(e_2,e_3,T_a)$} &                                                                                                                                                                                                                                                             \\\midrule[1pt]
        \textbf{Rank}             & \textbf{Query Answers}                                                                                                                                                                                      & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                         & Military (Thailand)                                                                                                                                                                                         & \ding{52}            & Easy                 & \\
        2                         & Municipal Court (Thailand)                                                                                                                                                                                  & \ding{52}            & Easy                 & \\
        3                         & Thailand                                                                                                                                                                                                    & \ding{52}            & Hard                 & \\
        4                         & National Council for Peace and Order of Thailand                                                                                                                                                            & \ding{56}            & -                    & \\
        5                         & Police (Cambodia)                                                                                                                                                                                           & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was consulted by Mohammad Javad Zarif on 2014-04-07 and consulted Mohammad Javad Zarif on 2014-04-07?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,r_1(e_1,V_?,t_1)\wedge r_2(e_2,V_?,t_2))$}                                     &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                             & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Mohammad Javad Zarif                                                                                                               & \ding{52}            & Easy                 & \\
        2                       & Catherine Ashton                                                                                                                   & \ding{52}            & Hard                 & \\
        3                       & Sebastian Kurz                                                                                                                     & \ding{52}            & Easy                 & \\
        4                       & China                                                                                                                              & \ding{52}            & Easy                 & \\
        5                       & Iran                                                                                                                               & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Where was Joseph Robinette Biden discussed by telephone on 2014-10-05 and visited by Saud bin Faisal bin Abdul-Aziz on 2014-01-20?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,r_1(e_1,V_?,t_1)\wedge r_2(e_2,V_?,t_2)\wedge r_3(e_3,V_?,t_3)$}                                                        &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                      & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & UAE Armed Forces                                                                                                                                            & \ding{52}            & Easy                 & \\
        2                       & United Arab Emirates                                                                                                                                        & \ding{52}            & Hard                 & \\
        3                       & Middle East                                                                                                                                                 & \ding{56}            & -                    & \\
        4                       & Morocco                                                                                                                                                     & \ding{56}            & -                    & \\
        5                       & Abdel Fattah Al-Sisi                                                                                                                                        & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Where was occupied territory on 2014-03-01 and was visited on 2014-06-04 by the person who Obaid Humaid Al Tayer made a statement on 2014-06-11?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(V_a,V_?,t_2)\wedge r_3(e_2,V_?,t_3)$}                                                          &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                    & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Iran                                                                                                                                                                      & \ding{52}            & Easy                 & \\
        2                       & China                                                                                                                                                                     & \ding{56}            & -                    & \\
        3                       & Iraq                                                                                                                                                                      & \ding{56}            & -                    & \\
        4                       & France                                                                                                                                                                    & \ding{56}            & -                    & \\
        5                       & Afghanistan                                                                                                                                                               & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Where was consulted on 2014-03-25 by the place where Labor Union (Croatia) made an appeal or request on 2014-02-03 and was consulted by Government (Croatia) on 2014-03-25?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(e_2,V_a,t_2)\wedge r_3(V_a,V_?,T_3)$}                                                                                     &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                               & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Labor Union (Croatia)                                                                                                                                                                                & \ding{52}            & Hard                 & \\
        2                       & Business (Croatia)                                                                                                                                                                                   & \ding{56}            & -                    & \\
        3                       & Government (Croatia)                                                                                                                                                                                 & \ding{52}            & Easy                 & \\
        4                       & Ministry (Croatia)                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        5                       & Branko Grcic                                                                                                                                                                                         & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who signed a formal agreement with Government (South Africa) at the time when Gazprom signed a formal agreement with China and  Mzukisi Fatyela made a statement to Police (South Africa)?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists T_a,r_1(e_1,V_?,T_a)\wedge r_2(e_2,e_3,T_a)\wedge r_3(e_5,e_5,T_a)$}                                                                                                    &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                              & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & South Africa                                                                                                                                                                                                        & \ding{52}            & Easy                 & \\
        2                       & Tom Motsoahae Thabane                                                                                                                                                                                               & \ding{56}            & -                    & \\
        3                       & China                                                                                                                                                                                                               & \ding{56}            & -                    & \\
        4                       & Bank (China)                                                                                                                                                                                                        & \ding{56}            & -                    & \\
        5                       & Henry Rotich                                                                                                                                                                                                        & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{At what time did Barack Obama negotiate with and consult Xi Jinping?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,r_1(e_1,e_2,T_?)\wedge r_2(e_3,e_4,T_?))$}                &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                        & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-11-15                                                                                    & \ding{52}            & Easy                 & \\
        2                       & 2014-03-24                                                                                    & \ding{52}            & Easy                 & \\
        3                       & 2014-11-12                                                                                    & \ding{52}            & Easy                 & \\
        4                       & 2014-11-11                                                                                    & \ding{52}            & Easy                 & \\d
        5                       & 2014-11-14                                                                                    & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did Japan engage in diplomatic cooperation with South Korea, Mohammad Javad Zarif make a statement to Iran, and François Hollande make a statement to France? } &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,r_1(e_1,e_2,T_?)\wedge r_2(e_3,e_4,T_?)\wedge r_1(e_5,e_6,T_?)$}                                                                                         &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                       & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-09-18                                                                                                                                                                                   & \ding{52}            & Hard                 & \\
        2                       & 2014-09-20                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        3                       & 2014-08-22                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        4                       & 2014-07-01                                                                                                                                                                                   & \ding{52}            & Hard                 & \\
        5                       & 2014-08-16                                                                                                                                                                                   & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did Activist (Somalia) fight with small arms and light weapons with Armed Gang (Somalia) while Citizen (Oman) engage in a symbolic act with the person with whom finance / Economy / Commerce / Trade Ministry (Oman)  shared intelligence or information on 2014-01-06?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(V_a,e_2,T_?)\wedge r_3(e_3,e_4,T_?)$}                                                                                                                                                                                       &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                                                                 & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-01-30                                                                                                                                                                                                                                                                                             & \ding{52}            & Easy                 & \\
        2                       & 2014-02-05                                                                                                                                                                                                                                                                                             & \ding{56}            & -                    & \\
        3                       & 2014-01-29                                                                                                                                                                                                                                                                                             & \ding{56}            & -                    & \\
        4                       & 2014-02-07                                                                                                                                                                                                                                                                                             & \ding{56}            & -                    & \\
        5                       & 2014-02-04                                                                                                                                                                                                                                                                                             & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did Iran negotiate with the country that visited Iran on 2014-03-09?}               &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(e_2,V_a,t_2)\wedge r_3(V_a,e_3,T_?)$} &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                           & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-03-10                                                                                                       & \ding{52}            & Easy                 & \\
        2                       & 2014-03-08                                                                                                       & \ding{52}            & Easy                 & \\
        3                       & 2014-06-16                                                                                                       & \ding{52}            & Easy                 & \\
        4                       & 2014-03-13                                                                                                       & \ding{52}            & Easy                 & \\
        5                       & 2014-03-09                                                                                                       & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did Armenia cooperate militarily with the country that cooperates militarily with Armenia on 2014-12-08 and 2014-07-02?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,r_1(e_1,V_a,T_?)\wedge r_2(e_2,V_a,t_1)\wedge r_3(e_3,V_a,t_2)$}                                     &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-12-08                                                                                                                                            & \ding{52}            & Easy                 & \\
        2                       & 2014-07-02                                                                                                                                            & \ding{52}            & Easy                 & \\
        3                       & 2014-05-06                                                                                                                                            & \ding{52}            & Easy                 & \\
        4                       & 2014-10-26                                                                                                                                            & \ding{52}            & Easy                 & \\
        5                       & 2014-07-17                                                                                                                                            & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence}                     & \multicolumn{3}{p{9cm}}{When did Barack Obama express intent to meet or negotiate with Japan, and on that day, Catherine Ashton wasn't consulted by the person Edgars Rinkevics expressed intent to meet or negotiate with on 2014-04-22?} &                                               \\ \midrule
        \textbf{Temporal Query}                     & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge \lnot r_2(V_a,e_2,T_?)
        \wedge r_3(e_3,e_4,T_?)$} &                                                                                                                                                                                                                                                                                            \\\midrule[1pt]
        \textbf{Rank}                               & \textbf{Query Answers}                                                                                                                                                                                                                     & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                                           & 2014-04-17                                                                                                                                                                                                                                 & \ding{52}            & Easy                 & \\
        2                                           & 2014-04-18                                                                                                                                                                                                                                 & \ding{52}            & Easy                 & \\
        3                                           & 2014-02-13                                                                                                                                                                                                                                 & \ding{52}            & Easy                 & \\
        4                                           & 2014-04-05                                                                                                                                                                                                                                 & \ding{52}            & Easy                 & \\
        5                                           & 2014-02-11                                                                                                                                                                                                                                 & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When was the citizen (Greece) made an appeal or request by the country that made an appeal or request to the Party President (Greece), and on that day, Angela Merkel did not express intent to meet or negotiate with Evo Morales?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(V_a,e_2,T_?)\wedge \lnot r_3(e_3,e_4,T_?)$}                                                                                                                       &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                       & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-05-16                                                                                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        2                       & 2014-07-24                                                                                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        3                       & 2014-05-25                                                                                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        4                       & 2014-04-29                                                                                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        5                       & 2014-07-29                                                                                                                                                                                                                                                   & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who discussed by telephone with Sergey Viktorovich Lavrov on the day when Hun Sen was threatened by the person who was arrested, detained, or charged with legal action by the Buddhist (Cambodia) on 2014-04-30, and on that day, Education (Colombia) made a statement to Eric Garner?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,T_a,r_1(e_1,V_?,T_a)\wedge r_2(e_2,V_a,t_1)\wedge r_3(V_a,e_3,T_a)\wedge \lnot r_4(e_4,e_5,T_a)$}                                                                                                                                                 &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                                                                            & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & John Kerry                                                                                                                                                                                                                                                                                                        & \ding{52}            & Hard                 & \\
        2                       & Cabinet / Council of Ministers / Advisors (United States)                                                                                                                                                                                                                                                         & \ding{52}            & Easy                 & \\
        3                       & Catherine Ashton                                                                                                                                                                                                                                                                                                  & \ding{56}            & -                    & \\
        4                       & Sergey Viktorovich Lavrov                                                                                                                                                                                                                                                                                         & \ding{56}            & -                    & \\
        5                       & Joseph Robinette Biden                                                                                                                                                                                                                                                                                            & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who visited Iran on 2014-04-29 and did not made a statement at the place where Carlos Saul Menem made a statement on 2014-09-20?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,V_b,r_1(e_1,V_a,t_1)\wedge \lnot r_2(V_a,V_b,t_2)\wedge r_3(e_2,V_?,t_3)$}                    &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                    & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Santos Edelmar Lopez                                                                                                                                      & \ding{52}            & Easy                 & \\
        2                       & Simon Gass                                                                                                                                                & \ding{52}            & Easy                 & \\
        3                       & Sebastian Kurz                                                                                                                                            & \ding{52}            & Easy                 & \\
        4                       & Catherine Ashton                                                                                                                                          & \ding{56}            & -                    & \\
        5                       & Iran                                                                                                                                                      & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was commented pessimistically on 2014-03-13 by the person who expressed accord to Energy Department/Ministry (Turkey) on 2014-03-27 and not visited by Mainland Affairs Council on 2014-02-11?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,V_b,r_1(e_1,V_a,t_1)\wedge r_2(V_a,V_?,T_b)\wedge \not r_3(e_2,V_?,t_3)$}                                                                                      &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                      & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Member of the Judiciary (Turkey)                                                                                                                                                                                            & \ding{52}            & Easy                 & \\
        2                       & Lawyer/Attorney (Turkey)                                                                                                                                                                                                    & \ding{52}            & Hard                 & \\
        3                       & Justice and Development Party                                                                                                                                                                                               & \ding{56}            & -                    & \\
        4                       & Other Authorities / Officials (Turkey)                                                                                                                                                                                      & \ding{56}            & -                    & \\
        5                       & Party Member (Turkey)                                                                                                                                                                                                       & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{On 2014-10-21, who negotiated with the person who consulted with the Treasury/Finance Ministry (Eritrea) on 2014-09-17 but did not arrest, detain, or charge Drug Gang (Beltrán -Leyva Cartel) with legal action on 2014-10-16?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,V_b,r_1(e_1,V_a,t_1)\wedge \not r_2(e_2,V_a,t_2)\wedge r_3(V_a,V_?,t_3)$}                                                                                                                   &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                   & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & South Korea                                                                                                                                                                                                                                              & \ding{52}            & Easy                 & \\
        2                       & Japan                                                                                                                                                                                                                                                    & \ding{56}            & -                    & \\
        3                       & China                                                                                                                                                                                                                                                    & \ding{52}            & Hard                 & \\
        4                       & North Korea                                                                                                                                                                                                                                              & \ding{56}            & -                    & \\
        5                       & Thailand                                                                                                                                                                                                                                                 & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who rallied opposition against Botswana on 2014-03-11 but was not empathetically commented upon by Citizen (Brunei) on 2014-03-26?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?, r_1(e_1,V_?,t_1)\wedge \lnot r_2(e_2,V_?,t_2)$}                                                 &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                      & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Industry (Botswana)                                                                                                                                         & \ding{52}            & Easy                 & \\
        2                       & Citizen (Botswana)                                                                                                                                          & \ding{52}            & Hard                 & \\
        3                       & Richard Sezibera                                                                                                                                            & \ding{56}            & -                    & \\
        4                       & Labor and Employment Ministry (Botswana)                                                                                                                    & \ding{56}            & -                    & \\
        5                       & Paul Kagame                                                                                                                                                 & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was praised or endorsed by Envoy (Kazakhstan) on 2014-05-19 and signed a formal agreement with RIA Novosti on 2014-12-12 but not signed a formal agreement with Governor (South Korea) on 2014-05-09?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,r_1(e_1,V_?,t_1)\wedge r_2(e_2,V_?,t_2)\wedge \not r_3(e_3,V_?,t_3)$}                                                                                                         &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                             & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Iran                                                                                                                                                                                                                               & \ding{52}            & Easy                 & \\
        2                       & Iraq                                                                                                                                                                                                                               & \ding{56}            & -                    & \\
        3                       & China                                                                                                                                                                                                                              & \ding{56}            & -                    & \\
        4                       & Afghanistan                                                                                                                                                                                                                        & \ding{56}            & -                    & \\
        5                       & North Atlantic Treaty Organization                                                                                                                                                                                                 & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who consulted Foreign Affairs (Uruguay) on 2014-11-24 or granted asylum for Julian Paul Assange on 2014-06-19?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,r_1(e_1,V_?,t_1)\vee r_2(e_2,V_?,t_2)$}                                                             &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                  & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Foreign Affairs (Ecuador)                                                                                                               & \ding{52}            & Easy                 & \\
        2                       & Mexico                                                                                                                                  & \ding{52}            & Easy                 & \\
        3                       & Government (Mexico)                                                                                                                     & \ding{52}            & Hard                 & \\
        4                       & Guatemala                                                                                                                               & \ding{56}            & -                    & \\
        5                       & Other Authorities / Officials (Mexico)                                                                                                  & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{On 2014-05-24, who occupied the land praised or endorsed by the Lower House of Parliament (France) on 2014-11-18 or requested or appealed by a Newspaper (Afghanistan) on 2014-05-05?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists V_a,(r_1(e_1,V_a,t_1)\vee r_2(e_2,V_a,t_2))\wedge r_2(V_a,V_?,t_3)$}                                                                                               &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                         & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Armed Gang (Afghanistan)                                                                                                                                                                                       & \ding{52}            & Easy                 & \\
        2                       & Armed Band (Afghanistan)                                                                                                                                                                                       & \ding{52}            & -                    & \\
        3                       & Military Personnel - Special (Afghanistan)                                                                                                                                                                     & \ding{52}            & Hard                 & \\
        4                       & Militant (Taliban)                                                                                                                                                                                             & \ding{56}            & -                    & \\
        5                       & Afghanistan                                                                                                                                                                                                    & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When was Iraq visited by the person who visited The Middle East on 2014-09-15?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists V_a,r_1(e_1,V_a,t_1)\wedge r_2(V_a,e_2,T_?)$}               &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                  & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-09-13                                                                                              & \ding{52}            & Easy                 & \\
        2                       & 2014-06-25                                                                                              & \ding{52}            & Easy                 & \\
        3                       & 2014-06-26                                                                                              & \ding{52}            & Easy                 & \\
        4                       & 2014-06-27                                                                                              & \ding{52}            & Easy                 & \\
        5                       & 2014-06-24                                                                                              & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{At what time did France meet the person who made a statement to Peter Humphrey at a 'third' location?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists V_a,r_1(e_1,V_a,T_?)\wedge r_2(e_2,V_a,t_1))$}                                     &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                         & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-11-21                                                                                                                     & \ding{52}            & Hard                 & \\
        2                       & 2014-11-25                                                                                                                     & \ding{52}            & Easy                 & \\
        3                       & 2014-11-20                                                                                                                     & \ding{52}            & Easy                 & \\
        4                       & 2014-09-23                                                                                                                     & \ding{52}            & Easy                 & \\
        5                       & 2014-09-21                                                                                                                     & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did Abu Bakr Abdullah al-Qirbi discuss with Mohammad Javad Zarif by telephone, and on that day Senate (Slovakia) did not reject Justice Department/Ministery (Slovakia)?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,r_1(e_1,e_2,T_?)\wedge \lnot r_2(e_3,e_4,T_?)$}                                                                                            &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                 & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-01-19                                                                                                                                                                                             & \ding{52}            & Easy                 & \\
        2                       & 2014-01-18                                                                                                                                                                                             & \ding{52}            & Hard                 & \\
        3                       & 2014-11-02                                                                                                                                                                                             & \ding{56}            & -                    & \\
        4                       & 2014-02-02                                                                                                                                                                                             & \ding{56}            & -                    & \\
        5                       & 2014-12-13                                                                                                                                                                                             & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did the Police (Egypt) use tactics of violent repression against protesters (Egypt) and the Police (Ukraine) use tactics of violent repression against protesters (Egypt), and on that day Information / Communication / Transparency Ministry (China) did not consult Warren Truss?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?, r_1(e_1,e_2,T_?)\wedge r_2(e_3,e_4,T_?)\wedge \lnot r_3(e_5,e_6,T_?)$}                                                                                                                                                                                &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                                                                             & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-01-21                                                                                                                                                                                                                                                                                                         & \ding{52}            & Easy                 & \\
        2                       & 2014-01-13                                                                                                                                                                                                                                                                                                         & \ding{56}            & -                    & \\
        3                       & 2014-01-22                                                                                                                                                                                                                                                                                                         & \ding{56}            & -                    & \\
        4                       & 2014-02-20                                                                                                                                                                                                                                                                                                         & \ding{56}            & -                    & \\
        5                       & 2014-01-14                                                                                                                                                                                                                                                                                                         & \ding{56}            & Hard                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{When did citizens (Botswana) obstruct passage and block Nonofo Molefhi or Zheng Zeguang make statements about China?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,r_1(e_1,e_2,T_?)\vee r_2(e_3,e_4,T_?)$}                                                                   &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                        & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-04-09                                                                                                                                    & \ding{52}            & Easy                 & \\
        2                       & 2014-05-21                                                                                                                                    & \ding{52}            & Easy                 & \\
        3                       & 2014-05-20                                                                                                                                    & \ding{52}            & Hard                 & \\
        4                       & 2014-05-22                                                                                                                                    & \ding{56}            & -                    & \\
        5                       & 2014-05-22                                                                                                                                    & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was appealed or requested by Citizen (Nigeria) on the day when the University of Cape Town consulted News Editor (Nigeria) or State Security Court (United Arab Emirates) arrested, detained, or charged Muslim (United Arab Emirates) with legal action?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists T_a,r_1(e_1,V_?,T_a) \wedge (r_2(e_2,e_3,T_a)\vee r_3(e_4,e_5,T_a))$}                                                                                                                                            &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                                                 & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Government (Nigeria)                                                                                                                                                                                                                                                                   & \ding{52}            & Easy                 & \\
        2                       & Assemblies (Nigeria)                                                                                                                                                                                                                                                                   & \ding{52}            & Hard                 & \\
        3                       & Other Authorities / Officials (Nigeria)                                                                                                                                                                                                                                                & \ding{56}            & -                    & \\
        4                       & Head of Government (Nigeria)                                                                                                                                                                                                                                                           & \ding{56}            & -                    & \\
        5                       & Citizen (Nigeria)                                                                                                                                                                                                                                                                      & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who made a statement for citizens (India) before Representatives (France) consulted Stephane Le Foll?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists T_a,T_b,r_1(e_1,V_?,T_b)\wedge After(T_a, T_b)\wedge r_2(e_2,e_3,T_a)$}                &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                         & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Court Judge (India)                                                                                                            & \ding{52}            & Easy                 & \\
        2                       & Governor (India)                                                                                                               & \ding{52}            & Easy                 & \\
        3                       & Manohar Lal Khattar                                                                                                            & \ding{52}            & Easy                 & \\
        4                       & Vasundhara Raje                                                                                                                & \ding{56}            & Easy                 & \\
        5                       & Head of Government (India)                                                                                                     & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who expressed intent to meet or negotiate with the Head of Government (Bangladesh) after South Korea Criticized or denounced Sadako Ogata?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists T_a,T_b,r_1(e_1,V_?,T_b)\wedge Before(T_a, T_b) \wedge r_2(e_2,e_3,T_a)$}                                                    &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                              & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Japan                                                                                                                                                               & \ding{52}            & Easy                 & \\
        2                       & North Korea                                                                                                                                                         & \ding{52}            & Easy                 & \\
        3                       & China                                                                                                                                                               & \ding{52}            & Easy                 & \\
        4                       & South Korea                                                                                                                                                         & \ding{56}            & -                    & \\
        5                       & Kim Jong-Un                                                                                                                                                         & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was criticized or denounced by North Korea on the day before Admiral (Russia) made a statement for Chuck Hagel and Ministry (Madagascar) made a statement for Government (Madagascar)?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists T_a,T_b,r_1(e_1,V_?,T_b))\wedge After(T_a, T_b)\wedge r_2(e_2,e_3,T_a)\wedge r_3(e_4,e_5,T_a)$}                                                                              &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                              & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & South Korea                                                                                                                                                                                                         & \ding{52}            & Easy                 & \\
        2                       & Japan                                                                                                                                                                                                               & \ding{52}            & Easy                 & \\
        3                       & North Korea                                                                                                                                                                                                         & \ding{52}            & -                    & \\
        4                       & Head of Government (South Korea)                                                                                                                                                                                    & \ding{52}            & Easy                 & \\
        5                       & John Kerry                                                                                                                                                                                                          & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{Who was declined commented by Citizen (India) after the day when the employee (Mozambique) consulted the Presidential Candidate (Mozambique), and Evo Morales made a statement to the Military (Bolivia)?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[V_?]=V_?,\exists T_a,T_b, r_1(e_1,V_?,T_b)\wedge Before(T_a, T_b) \wedge r_2(e_2,e_3,T_a)\wedge r_3(e_4,e_5,T_a)$}                                                                                            &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                             & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & Media (India)                                                                                                                                                                                                                      & \ding{52}            & Easy                 & \\
        2                       & Member of Parliament (India)                                                                                                                                                                                                       & \ding{56}            & -                    & \\
        3                       & Court Judge (India)                                                                                                                                                                                                                & \ding{52}            & Easy                 & \\
        4                       & Head of Government (India)                                                                                                                                                                                                         & \ding{56}            & -                    & \\
        5                       & Governor (India)                                                                                                                                                                                                                   & \ding{56}            & -                    & \\ \bottomrule[1.5pt]
      \end{tabular}
\begin{tabular}{ccccc}
        \toprule[1.5pt]
        \textbf{Query Sentence} & \multicolumn{3}{p{9cm}}{What was the day between the day that Tsai Ing-wen accused the Party Member (Taiwan) and the foreign affairs (United States) appealed for diplomatic cooperation (such as policy support) from the other Authorities/officials (Romania)?} &                                               \\ \midrule
        \textbf{Temporal Query} & \multicolumn{3}{p{9cm}}{$q[T_?]=T_?,\exists T_a,T_b,r_1(e_1,e_2,T_a)\wedge r_2(e_3,e_4,T_b)\wedge After(T_a, T_?)\wedge Before(T_b, T_?)$}                                                                                                                                 &                                               \\\midrule[1pt]
        \textbf{Rank}           & \textbf{Query Answers}                                                                                                                                                                                                                                             & \textbf{Correctness} & \textbf{Answer Type} & \\\midrule
        1                       & 2014-07-19                                                                                                                                                                                                                                                         & \ding{52}            & Easy                 & \\
        2                       & 2014-07-29                                                                                                                                                                                                                                                         & \ding{52}            & -                    & \\
        3                       & 2014-06-10                                                                                                                                                                                                                                                         & \ding{52}            & Easy                 & \\
        4                       & 2014-08-21                                                                                                                                                                                                                                                         & \ding{52}            & -                    & \\d
        5                       & 2014-06-25                                                                                                                                                                                                                                                         & \ding{52}            & Easy                 & \\ \bottomrule[1.5pt]
      \end{tabular}
